Hypothesis Generation and Semantic Attribution in Inverse Perturbation Modeling

Understanding gene regulatory relationships at scale can help identify intervention points and anticipate unintended effects, but connecting a black-box model's learned computation to biological knowledge remains difficult. We investigate whether a sparse, typed gene network can generate inspectable hypotheses for steering malignant transcriptional programs toward expression patterns associated with favorable prognosis. Using LINCS L1000 CRISPR/Cas9 profiles paired with matched plate controls, we train a graph neural network to recover the perturbed gene from baseline and endpoint expression. Nodes combine ProTrek-derived protein representations with expression features; edges encode signed regulatory relationships and other gene interactions. We use this inverse formulation to nominate interventions for a desired multigene expression change in a specified cancer-cell context, and use integrated gradients and conductance along a path from the cell baseline toward the requested endpoint to attribute each nomination to gene states, typed messages, and residual connections. In A549, the model nominates TTK although its expression is unchanged in the request; the account assigns supporting credit through the checkpoint-associated MAD1L1 relationship and opposing credit through the E2F4 transcriptional-regulatory channel. Across 333 screened nominations in nine held-out cell lines, request-path attribution shows positive line-averaged correspondence with finite message-deletion effects at every transition. Existing TTK knockout measurements show requested-direction agreement across other markers at the 98.2nd percentile (10 wells), and ten of seventeen measured cases in the illustrative screen meet the predefined support criterion. These analyses make competing biological accounts of a nomination examinable and open to experimental test.

==> architecture_caption.tex <==
\textbf{Inverse perturbation prediction and computational inspection.}
\textbf{(A)} Shared encoders combine protein features and paired expression; typed messages update gene states.
\textbf{(B)} A shared decoder scores \Candidates{} eligible genes. Cross-entropy trains the representations and decoder. The arrows beside the logit bars indicate the direction favored by cross-entropy: increasing the target logit and decreasing the alternatives. Shared-parameter updates need not change every logit in those directions.
\textbf{(C)} With weights frozen, a desired endpoint replaces the observed endpoint. Own-edit masking and reversal test the nomination's dependence on the request. The request path moves expression from no change to the requested state while proteins stay fixed. Input IG identifies supporting and opposing edits; conductance follows the same score difference through node states ($C$), typed messages ($E$), and residuals ($R$). Complete layers account for the same difference and are not added. States and bars are schematic; edge glyphs denote biological priors, not attribution signs.

